DENEB: A Hallucination-Robust Automatic Evaluation Metric for Image Captioning

In this work, we address the challenge of developing automatic evaluation metrics for image captioning, with a particular focus on robustness against hallucinations. Existing metrics are often inadequate for handling hallucinations, primarily due to their limited ability to compare candidate captions with multifaceted reference captions. To address this shortcoming, we propose DENEB, a novel supervised automatic evaluation metric specifically robust against hallucinations. DENEB incorporates the Sim-Vec Transformer, a mechanism that processes multiple references simultaneously, thereby efficiently capturing the similarity between an image, a candidate caption, and reference captions. To train DENEB, we construct the diverse and balanced Nebula dataset comprising 32,978 images, paired with human judgments provided by 805 annotators. We demonstrated that DENEB achieves state-of-the-art performance among existing LLM-free metrics on the FOIL, Composite, Flickr8K-Expert, Flickr8K-CF, Nebula, and PASCAL-50S datasets, validating its effectiveness and robustness against hallucinations.

==> additional_examples_suppl.tex <==
\begin{figure*}[t]
\scalebox{0.75}{
\begin{tikzpicture}
% \newlength{\imageheight}
\settoheight{\imageheight}{\includegraphics[height=3cm, clip]{fig/examples/1-1.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm, clip]{fig/examples/1-1.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``The bride and groom are cutting the cake.'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``a bride and groom cutting their wedding cake.''} \\
\textbf{Human: 1.0}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 2.14}} & \textbf{\textcolor{black}{\large 0.59}} & \textbf{\textcolor{black}{\large 0.83}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.87}}
};
\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm, clip]{fig/examples/1-2.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm, clip]{fig/examples/1-2.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``a pedestrian walk sign among these billboards signs'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``a pedestrian crossing sign on a pole in front of a building''} \\
\textbf{Human: 1.0}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.62}} & \textbf{\textcolor{black}{\large 0.57}} & \textbf{\textcolor{black}{\large 0.62}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.79}}
};
\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/1-4.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/1-4.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``A stop sign on the corner of the street'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``the building is orange''} \\
\textbf{Human: 0.75}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.00}} & \textbf{\textcolor{black}{\large 0.43}} & \textbf{\textcolor{black}{\large 0.30}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.54}}
};
\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/1-3.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/1-3.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``A half eaten sandwich sitting on a wrapper.'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``a man in a plaid shirt eating a sandwich''} \\
\textbf{Human: 0.0}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.46}} & \textbf{\textcolor{black}{\large 0.43}} & \textbf{\textcolor{black}{\large 0.49}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.07}}
};
\end{tikzpicture}
}


\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/1-5.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/1-5.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``A large airplane flies overhead through the sky.'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``a woman flying a kite in a clear blue sky''} \\
\textbf{Human: 0.0}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.51}} & \textbf{\textcolor{black}{\large 0.44}} & \textbf{\textcolor{black}{\large 0.38}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.02}}
};
\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/1-6.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/1-6.png}};
\node[align=left, fill=white, text width=6cm, right=2mm of image, minimum height=\imageheight, inner sep=2pt] (desc) {
\large $\bm{x}_\mathrm{ref}^{(1)}$: ``person running along the beach flying a kite'' \\
\textcolor{black}{\large $\bm{x}_\mathrm{cand}$: ``a little boy playing with a tennis racket on the beach''} \\
\textbf{Human: 0.0}
};
\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc.north east);
\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc.east, text width=.38\textwidth, minimum height=\imageheight+8pt] (metrics) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.35}} & \textbf{\textcolor{black}{\large 0.55}} & \textbf{\textcolor{black}{\large 0.44}} \\
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics, text width=.1\textwidth, minimum height=\imageheight+8pt] (metrics4) {
\textbf{\textcolor{mygreen}{\textsc{Deneb}\\\Large 0.09}}
};
\end{tikzpicture}
}
\caption{Additional qualitative examples from the Nebula dataset. Existing metrics, such as CIDEr\cite{cider}, CLIP-S\cite{clipscore}, and Polos\cite{polos} do not closely align with human evaluations. 
Specifically, these methods have a tendency to overestimate the quality of instances where $\bm{x}_\mathrm{cand}$ are inappropriate but contain words related to the image. 
In contrast, \textsc{Deneb} appropriately assigns lower scores to these instances, thereby demonstrating a more accurate reflection of their quality.}
\label{fig:example1}
\end{figure*}

\begin{figure*}[t]
\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-1.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-1.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``mama and baby \textbf{\textcolor{mygreen}{elephant}} eating grass with zebras in background.''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``mama and baby \textbf{\textcolor{mypurple}{horse}}  eating grass with zebras in background.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.66}} & \textbf{\textcolor{black}{\large 0.60}} & \textbf{\textcolor{black}{\large 0.80}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.66}} & \textbf{\textcolor{black}{\large 0.52}} & \textbf{\textcolor{black}{\large 0.66}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.73}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.23}}
};

\end{tikzpicture}
}
\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-2.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-2.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``A parked \textbf{\textcolor{mygreen}{motorcycle}} with a large stuffed animal on it.''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``A parked \textbf{\textcolor{mypurple}{car}} with a large stuffed animal on it.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.62}} & \textbf{\textcolor{black}{\large 0.55}} & \textbf{\textcolor{black}{\large 0.82}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.61}} & \textbf{\textcolor{black}{\large 0.43}} & \textbf{\textcolor{black}{\large 0.70}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.75}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.21}}
};

\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-3.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-3.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``\textbf{\textcolor{mygreen}{Pizza}} with bright green vegetables on it on a table. ''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``\textbf{\textcolor{mypurple}{Sandwich}} with bright green vegetables on it on a table.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.64}} & \textbf{\textcolor{black}{\large 0.54}} & \textbf{\textcolor{black}{\large 0.91}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.65}} & \textbf{\textcolor{black}{\large 0.37}} & \textbf{\textcolor{black}{\large 0.73}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.75}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.24}}
};

\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-4.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-4.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``A woman is on a \textbf{\textcolor{mygreen}{phone}} in front of a fruit stand.''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``A woman is on a \textbf{\textcolor{mypurple}{laptop}} in front of a fruit stand.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.73}} & \textbf{\textcolor{black}{\large 0.61}} & \textbf{\textcolor{black}{\large 0.85}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.67}} & \textbf{\textcolor{black}{\large 0.54}} & \textbf{\textcolor{black}{\large 0.69}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.71}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.15}}
};

\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-5.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-5.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``A white \textbf{\textcolor{mygreen}{toilet}} sitting next to a wooden dresser with a  vase full of flowers on top of it.''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``A white \textbf{\textcolor{mypurple}{bed}} sitting next to a wooden dresser with a vase full of flowers on top of it.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.60}} & \textbf{\textcolor{black}{\large 0.57}} & \textbf{\textcolor{black}{\large 0.64}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.60}} & \textbf{\textcolor{black}{\large 0.48}} & \textbf{\textcolor{black}{\large 0.52}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.68}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.17}}
};

\end{tikzpicture}
}

\scalebox{0.75}{
\begin{tikzpicture}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/2-6.png}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm, width=3cm,clip]{fig/examples/2-6.png}};

\node[align=left, draw=black, thick, fill=white, text width=6cm, below right=-0.5mm and 2mm of image.east, anchor=south west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc2) {
\large $\bm{x}_\mathrm{orig}$: ``a brown and white \textbf{\textcolor{mygreen}{horse}} grazing on lush green grass.''
};

\node[align=left, draw=black, thick, fill=white, text width=6cm, above right=-0.5mm and 2mm of image.east, anchor=north west, minimum height=0.5*\imageheight-1mm, inner sep=2pt] (desc1) {
\large $\bm{x}_\mathrm{foil}$: ``a brown and white \textbf{\textcolor{mypurple}{cow}} grazing on lush green grass.''
};

\draw[black, thick] ([shift={(-1mm,-1mm)}]image.south west) rectangle ([shift={(1mm,1mm)}]desc2.north east);

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc2.east, yshift=+0.5mm,
text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics2) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.62}} & \textbf{\textcolor{black}{\large 0.45}} & \textbf{\textcolor{black}{\large 0.80}}
    \end{tabular}
};

\node[align=center, draw=black, thick, inner sep=2pt, right=2mm of desc1.east, yshift=-0.5mm, text width=.38\textwidth, minimum height=0.5*\imageheight] (metrics1) {
    \begin{tabular}{ccc}
    \textbf{\textcolor{black}{CIDEr}} & \textbf{\textcolor{black}{CLIP-S}} & \textbf{\textcolor{black}{Polos}} \\
    \textbf{\textcolor{black}{\large 0.61}} & \textbf{\textcolor{black}{\large 0.37}} & \textbf{\textcolor{black}{\large 0.67}}
    \end{tabular}
};
\node[align=center, draw=mygreen, thick, inner sep=8pt, right=1mm of metrics2, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics4) {
    \textbf{\textcolor{mygreen}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mygreen}{\Large 0.73}}
};

\node[align=center, draw=mypurple, thick, inner sep=8pt, right=1mm of metrics1, text width=.1\textwidth, minimum height=0.5*\imageheight] (metrics3) {
    \textbf{\textcolor{mypurple}{\textsc{Deneb}}} \\
    \textbf{\textcolor{mypurple}{\Large 0.17}}
};

\end{tikzpicture}
}

\caption{Additional qualitative examples from the FOIL dataset. $\bm{x}_\mathrm{orig}$ and $\bm{x}_\mathrm{foil}$denote the correct candidate and the hallucinated candidate, respectively. Original words are highlighted in \textbf{\textcolor{mygreen}{green}}, and hallucinated words are in \textbf{\textcolor{mypurple}{purple}}. Notably, \textsc{Deneb} consistently assigns lower evaluation scores to hallucinated captions compared to correct captions, thereby showcasing its robustness against hallucination. }

\label{fig:example2}
\end{figure*}

